PL approximations of symplectic manifolds

This paper is a contribution to piecewise linear (PL) symplectic topology. We define the notion of PL symplectic manifold as being a combinatorial manifold endowed with a piecewise constant Whitney symplectic form and investigate possible relations between the two categories of symplectic spaces. We prove that smooth symplectic manifolds admit arbitrarily fine smooth triangulations in general position with respect to the symplectic form and can be $C^0$-approximated by PL symplectic manifolds. We cannot prove that smooth symplectic structures can be triangulated, except in trivial cases, but we can prove that their associated volume form can be triangulated by the volume form of some of these approximating PL manifolds.

==> interpolation2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1149.7711291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76051029)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation2.pdf}}%
    \put(0.07978343,0.0286878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19569112\unitlength}\raggedright $\varepsilon$ \end{minipage}}}%
    \put(0.65512856,0.0286878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08479948\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.95914184,0.06841873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07827645\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.69169731,0.73376855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15655289\unitlength}\raggedright $h(x)$\end{minipage}}}%
    \put(-0.00093004,0.76361558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06523037\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation2.pdf}}%
  \end{picture}%
\endgroup%


==> interpolation3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interpolation3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1149.7711291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76051029)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interpolation3.pdf}}%
    \put(0.07978343,0.0286878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19569112\unitlength}\raggedright $\varepsilon$ \end{minipage}}}%
    \put(0.65512856,0.0286878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08479948\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.95914184,0.06841873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07827645\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00093004,0.76361558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06523037\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interpolation3.pdf}}%
    \put(0.66059865,0.6533862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16959897\unitlength}\raggedright $\mathrm{Id}$\end{minipage}}}%
    \put(0.20332712,0.42237797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15002986\unitlength}\raggedright $\varphi(x)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sub.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.75670126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88327176)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub.pdf}}%
    \put(0.8202166,0.75467855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12142143\unitlength}\raggedright $f(v_{i_0})$\end{minipage}}}%
    \put(-0.00123657,0.7435276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18832709\unitlength}\raggedright $f(v_{i_1})$\end{minipage}}}%
    \put(0.01734834,0.07818767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17345919\unitlength}\raggedright $f(v_{i_2})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sub.pdf}}%
  \end{picture}%
\endgroup%


==> subdivision2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdivision2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1069.30662715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44834105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdivision2.pdf}}%
    \put(0.33466475,0.45168001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08416669\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.92483356,0.29737439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08416669\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.89677799,0.04487432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09819447\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(-0.00100003,0.03084654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11222225\unitlength}\raggedright $v_0$\end{minipage}}}%
    \put(0.39177786,0.24126326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05611113\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subdivision2.pdf}}%
  \end{picture}%
\endgroup%

